A Worm Algorithm for the Lattice CP(N-1) Model

The CP(N-1) model in 2D is an interesting toy model for 4D QCD as it possesses confinement, asymptotic freedom and a non-trivial vacuum structure. Due to the lower dimensionality and the absence of fermions, the computational cost for simulating 2D CP(N-1) on the lattice is much lower than the one for simulating 4D QCD. However to our knowledge, no efficient algorithm for simulating the lattice CP(N-1) model has been tested so far, which also works at finite density. To this end we propose and test a new type of worm algorithm which is appropriate to simulate the lattice CP(N-1) model in a dual, flux-variables based representation, in which the introduction of a chemical potential does not give rise to any complications.

==> tikzimg/constraints.tex <==
\scalebox{1.1}{
\begin{tikzpicture}[scale=0.38,nodes={inner sep=0}]
  \pgfpointtransformed{\pgfpointxy{1}{1}};
  \pgfgetlastxy{\vx}{\vy}
  \begin{scope}[node distance=\vx and \vy]
    \def\dxa{9};
    \def\dya{5};
    
    \def\xa{0};
    \def\ya{0};
    \node[left,scale=0.75] at (\xa-0.5,\ya+6-3) {$x$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    
    \def\pxa{4};
    \def\pya{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa+0.1,\ya+6-\pya-0.1) -- (\xa+\pya+0.1,\ya+6-\pxa-0.1);
    \draw [thin,dotted,red] (\xa+\pxa-0.1,\ya+6-\pya+0.1) -- (\xa+\pya-0.1,\ya+6-\pxa+0.1);
	\node[draw,thick,circle,inner sep=1,color=red,fill=white] at (\xa+\pxa-0.1,\ya+6-\pya+0.1) {};
	\node[draw,thick,circle,inner sep=1,color=red,fill=red] at (\xa+\pya-0.1,\ya+6-\pxa+0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa+0.1,\ya+6-\pya-0.1) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya+0.1,\ya+6-\pxa-0.1) {};

    \def\ya{-\dya};
    \node[left,scale=0.75] at (\xa-0.5,\ya+6-3) {$x+\hat{\nu}$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    
    \def\pxa{4};
    \def\pya{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa+0.1,\ya+6-\pya-0.1) -- (\xa+\pya+0.1,\ya+6-\pxa-0.1);
    \draw [thin,dotted,red] (\xa+\pxa-0.1,\ya+6-\pya+0.1) -- (\xa+\pya-0.1,\ya+6-\pxa+0.1);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxa+0.1,\ya+6-\pya-0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pya+0.1,\ya+6-\pxa-0.1) {};
	\node[draw,thick,circle,inner sep=1,color=red,fill=red] at (\xa+\pxa-0.1,\ya+6-\pya+0.1) {};
	\node[draw,thick,circle,inner sep=1,color=red,fill=white] at (\xa+\pya-0.1,\ya+6-\pxa+0.1) {}; 
	
	
	
	
    \def\xa{\dxa};
    \def\ya{0};
    \node[left,scale=0.75] at (\xa-0.5,\ya+6-3) {$x$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    
    \def\pxa{4};
    \def\pya{3};
    
    \def\pxb{4};
    \def\pyb{1};
    
    \def\pxc{1};
    \def\pyc{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {};

    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
	\node[draw,thick,circle,inner sep=1,color=red,fill=white] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1,color=red,fill=red] at (\xa+\pyb,\ya+6-\pxb) {};

    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
	\node[draw,thick,circle,inner sep=1,color=red,fill=white] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1,color=red,fill=red] at (\xa+\pyc,\ya+6-\pxc) {};

    \def\ya{-\dya};
    \node[left,scale=0.75] at (\xa-0.5,\ya+6-3) {$x+\hat{\nu}$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    
    \def\pxa{3};
    \def\pya{4};
    
    \def\pxb{1};
    \def\pyb{4};
    
    \def\pxc{3};
    \def\pyc{1};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {};

    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
	\node[draw,thick,circle,inner sep=1,color=red,fill=white] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1,color=red,fill=red] at (\xa+\pyb,\ya+6-\pxb) {};

    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
	\node[draw,thick,circle,inner sep=1,color=red,fill=white] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1,color=red,fill=red] at (\xa+\pyc,\ya+6-\pxc) {};
	
	\node at (0,-6.5) {};
	
	
	
\iffalse	
    \def\xa{-2};
    \def\ya{-1.5*\dya+2.5};
    \def\xb{\xa+17};
    \def\yb{\ya-10};
    \node[below right,scale=0.85] at (\xa+0.4,\ya-0.4) {legend:};

    \draw[color=black,pattern=custom north east lines,hatchspread=3pt,hatchthickness=0.25pt,hatchshift=1pt,hatchcolor=blue,opacity=0.1] (\xa,\ya) -- (\xb,\ya) -- (\xb,\yb) -- (\xa,\yb) -- cycle;


    \def\xa{1.5};
    \def\ya{-1.9*\dya};
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+3) node[solid,black,above] at (\xa+\i,\ya+3.3) {};
    }
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+3,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,3} {
      \draw [thin,black!100] (\xa+3,\ya+4-\i) -- (\xa+\i,\ya+4-\i) -- (\xa+\i,\ya+4-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+3) -- (\xa+3,\ya+1);

    \node[left,scale=0.75] at (\xa-1,\ya+4-2) {$x$};
    \def\pxa{3};
    \def\pya{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pya) -- (\xa+1,\ya+4-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pxa) -- (\xa+1,\ya+4-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+4-\pya) -- (\xa+\pya,\ya+4-\pxa);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+4-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+4-\pxa) {}; 
    \draw[<->,black] (\xa+4.25,\ya+2) -- (\xa+5.75,\ya+2) node[scale=0.75,right] at (\xa+6.5,\ya+2) {$z_{a}\of{x} \obar{z}_{b}\of{x}\ $ (external)};
    
    
    \def\ya{-2.5*\dya};
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+3) node[solid,black,above] at (\xa+\i,\ya+3.3) {};
    }
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+3,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,3} {
      \draw [thin,black!100] (\xa+3,\ya+4-\i) -- (\xa+\i,\ya+4-\i) -- (\xa+\i,\ya+4-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+3) -- (\xa+3,\ya+1);

    \node[left,scale=0.75] at (\xa-1,\ya+4-2) {$x$};    
    \def\pxa{3};
    \def\pya{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pya) -- (\xa+1,\ya+4-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pxa) -- (\xa+1,\ya+4-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+4-\pya) -- (\xa+\pya,\ya+4-\pxa);
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pxa,\ya+4-\pya) {};	
	\node[draw,thick,circle,inner sep=1.,color=red,fill=red] at (\xa+\pya,\ya+4-\pxa) {};
	
	
    \def\ya{-3*\dya};
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+3) node[solid,black,above] at (\xa+\i,\ya+3.3) {};
    }
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+3,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,3} {
      \draw [thin,black!100] (\xa+3,\ya+4-\i) -- (\xa+\i,\ya+4-\i) -- (\xa+\i,\ya+4-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+3) -- (\xa+3,\ya+1);

    \node[left,scale=0.75] at (\xa-1,\ya+4-2) {$x+\hat{\nu}$};    
    \def\pxa{3};
    \def\pya{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pya) -- (\xa+1,\ya+4-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pxa) -- (\xa+1,\ya+4-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+4-\pya) -- (\xa+\pya,\ya+4-\pxa);
	\node[draw,thick,circle,inner sep=1.,color=red,fill=red] at (\xa+\pxa,\ya+4-\pya) {};	
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pya,\ya+4-\pxa) {};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt]
(\xa+3.3,\ya+1) -- (\xa+3.3,\ya+5.5);
	
    \draw[<->,black] (\xa+4.25,\ya+3.25) -- (\xa+5.75,\ya+3.25) node[scale=0.75,right] at (\xa+6.5,\ya+3.25) {$k_{x,\nu}^{a b}\to k_{x,\nu}^{a b}+1$};
\fi
  \end{scope}
\end{tikzpicture}}

==> tikzimg/subworm.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.38,nodes={inner sep=0}]
  \pgfpointtransformed{\pgfpointxy{1}{1}};
  \pgfgetlastxy{\vx}{\vy}
  \begin{scope}[node distance=\vx and \vy]
    \def\dxa{8};
    \def\dya{5};
    \def\xa{0};
    \def\ya{\dya};
    \node[left,scale=0.75] at (\xa-1,\ya+6-3) {$x$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    
    \def\pxa{4};
    \def\pya{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa+0.1,\ya+6-\pya-0.1) -- (\xa+\pya+0.1,\ya+6-\pxa-0.1);
    \draw [thin,dotted,red] (\xa+\pxa-0.1,\ya+6-\pya+0.1) -- (\xa+\pya-0.1,\ya+6-\pxa+0.1);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxa+0.1,\ya+6-\pya-0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pya+0.1,\ya+6-\pxa-0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa-0.1,\ya+6-\pya+0.1) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya-0.1,\ya+6-\pxa+0.1) {}; 
    
\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);

    \def\ya{0};
    \node[left,scale=0.75] at (\xa-1,\ya+6-3) {$x+\hat{\nu}$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    \def\pxa{4};
    \def\pya{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);      

    \def\xa{\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    \def\pxa{4};
    \def\pya{3};
    \def\pxb{4};
    \def\pyb{2};
    \def\pxc{3};
    \def\pyc{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc,\ya+6-\pxc) {};

\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);

    \def\ya{0};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{2};
    \def\pyb{3};
    \def\pxc{2};
    \def\pyc{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxb+0.1,\ya+6-\pyb-0.1) -- (\xa+\pyb+0.1,\ya+6-\pxb-0.1);
    \draw [thin,dotted,red] (\xa+\pxc-0.1,\ya+6-\pyc+0.1) -- (\xa+\pyc-0.1,\ya+6-\pxc+0.1);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb+0.1,\ya+6-\pyb-0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb+0.1,\ya+6-\pxb-0.1) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc-0.1,\ya+6-\pyc+0.1) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc-0.1,\ya+6-\pxc+0.1) {};


    \def\xa{2*\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{4};
    \def\pyb{1};
    \def\pxc{3};
    \def\pyc{2};
    \def\pxd{2};
    \def\pyd{1};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyc) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyc) -- (\xa+1,\ya+6-\pyc);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyd,\ya+6-\pxd) {};

\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);
\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5-0.2) -- (\xa+\dxa-2+0.5,\ya+0.5-0.2) --(\xa+\dxa-2+0.5,\ya+0.5-2*\dya) -- (\xa+\dxa-1,\ya+0.5-2*\dya);
%\node[black] at (\xa+\dxa-2,\ya+0.5-2*\dya) {or};

    \def\ya{0};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{1};
    \def\pyb{3};
    \def\pxc{2};
    \def\pyc{3};
    \def\pxd{1};
    \def\pyd{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxc) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxc) -- (\xa+1,\ya+6-\pxc);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyd,\ya+6-\pxd) {};    
    

    \def\xa{3*\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{4};
    \def\pyb{1};
    \def\pxc{3};
    \def\pyc{2};
    \def\pxd{2};
    \def\pyd{1};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b=b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyd,\ya+6-\pxd) {};
	
	\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya+1) {$x\leftarrow x+\hat{\nu}$};
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya) {$\nu\leftarrow \op{rand\_dir}\of{}$};
	
    \def\ya{0};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{1};
    \def\pyb{4};
    \def\pxc{2};
    \def\pyc{3};
    \def\pxd{1};
    \def\pyd{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b=b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyd,\ya+6-\pxd) {};    
	
	
    \def\xa{3*\dxa};
    \def\ya{-\dya};

    \node[left,scale=0.75] at (\xa-3,\ya+6-3) {$x$};    
    
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{3};
    \def\pyb{1};
    \def\pxc{3};
    \def\pyc{2};
    \def\pxd{2};
    \def\pyd{1};
    
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$b=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa+0.1,\ya+6-\pya-0.1) -- (\xa+\pya+0.1,\ya+6-\pxa-0.1);
    \draw [thin,dotted,red] (\xa+\pxa-0.1,\ya+6-\pya+0.1) -- (\xa+\pya-0.1,\ya+6-\pxa+0.1);    
    
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa+0.1,\ya+6-\pya-0.1) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya+0.1,\ya+6-\pxa-0.1) {}; 
	
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxa-0.1,\ya+6-\pya+0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pya-0.1,\ya+6-\pxa+0.1) {};
	
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyd,\ya+6-\pxd) {};
	
	\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya+1) {$x\leftarrow x$};
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya) {$\nu\leftarrow \op{rand\_dir}\of{}$};
			
    \def\ya{-2*\dya};
     \node[left,scale=0.75] at (\xa-3,\ya+6-3) {$x+\hat{\nu}$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{1};
    \def\pyb{3};
    \def\pxc{2};
    \def\pyc{3};
    \def\pxd{1};
    \def\pyd{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$b=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);

    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pyd,\ya+6-\pxd) {};   



    \def\xa{-1};
    \def\ya{-0.5*\dya+2.5};
    \def\xb{\xa+18};
    \def\yb{\ya-10};
    \node[below right,scale=0.85] at (\xa+0.4,\ya-0.4) {legend:};
    \draw[color=black,opacity=0.1] (\xa,\ya) -- (\xb,\ya) -- (\xb,\yb) -- (\xa,\yb) -- cycle;

%    \draw[color=black,pattern=custom north east lines,hatchspread=3pt,hatchthickness=0.25pt,hatchshift=1pt,hatchcolor=blue,opacity=0.02] (\xa,\ya) -- (\xb,\ya) -- (\xb,\yb) -- (\xa,\yb) -- cycle;


    \def\xa{3};
    \def\ya{-0.9*\dya};
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+3) node[solid,black,above] at (\xa+\i,\ya+3.3) {};
    }
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+3,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,3} {
      \draw [thin,black!100] (\xa+3,\ya+4-\i) -- (\xa+\i,\ya+4-\i) -- (\xa+\i,\ya+4-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+3) -- (\xa+3,\ya+1);

    \node[left,scale=0.75] at (\xa-1,\ya+4-2) {$x$};
    \def\pxa{3};
    \def\pya{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pya) -- (\xa+1,\ya+4-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pxa) -- (\xa+1,\ya+4-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+4-\pya) -- (\xa+\pya,\ya+4-\pxa);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+4-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+4-\pxa) {}; 
    \draw[<->,black] (\xa+4.25,\ya+2) -- (\xa+5.75,\ya+2) node[scale=0.75,right] at (\xa+6.5,\ya+2) {$z_{a}\of{x} \obar{z}_{b}\of{x}\ $ (external)};
    
    
    \def\ya{-1.5*\dya};
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+3) node[solid,black,above] at (\xa+\i,\ya+3.3) {};
    }
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+3,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,3} {
      \draw [thin,black!100] (\xa+3,\ya+4-\i) -- (\xa+\i,\ya+4-\i) -- (\xa+\i,\ya+4-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+3) -- (\xa+3,\ya+1);

    \node[left,scale=0.75] at (\xa-1,\ya+4-2) {$x$};    
    \def\pxa{3};
    \def\pya{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pya) -- (\xa+1,\ya+4-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pxa) -- (\xa+1,\ya+4-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+4-\pya) -- (\xa+\pya,\ya+4-\pxa);
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pxa,\ya+4-\pya) {};	
	\node[draw,thick,circle,inner sep=1.,color=red,fill=red] at (\xa+\pya,\ya+4-\pxa) {};
	
	
    \def\ya{-2*\dya};
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+3) node[solid,black,above] at (\xa+\i,\ya+3.3) {};
    }
    \foreach \i in {1,...,3} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+3,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,3} {
      \draw [thin,black!100] (\xa+3,\ya+4-\i) -- (\xa+\i,\ya+4-\i) -- (\xa+\i,\ya+4-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+3) -- (\xa+3,\ya+1);

    \node[left,scale=0.75] at (\xa-1,\ya+4-2) {$x+\hat{\nu}$};    
    \def\pxa{3};
    \def\pya{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pya) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pya) -- (\xa+1,\ya+4-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+4-\pxa) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+4-\pxa) -- (\xa+1,\ya+4-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+4-\pya) -- (\xa+\pya,\ya+4-\pxa);
	\node[draw,thick,circle,inner sep=1.,color=red,fill=red] at (\xa+\pxa,\ya+4-\pya) {};	
	\node[draw,thick,circle,inner sep=1.,color=red,fill=white] at (\xa+\pya,\ya+4-\pxa) {};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt]
(\xa+3.3,\ya+1) -- (\xa+3.3,\ya+5.5);
	
    \draw[<->,black] (\xa+4.25,\ya+3.25) -- (\xa+5.75,\ya+3.25) node[scale=0.75,right] at (\xa+6.5,\ya+3.25) {$k_{x,\nu}^{a b}\to k_{x,\nu}^{a b}+1$};	
  \end{scope}
\end{tikzpicture}}
